Ruin probabilities as recurrence sequences in a discrete-time risk process

We apply the theory of linear recurrence sequences to find an expression for the ultimate ruin probability in a discrete-time risk process. We assume the claims follow an arbitrary distribution with support $\{0,1,\ldots,m\}$, for some integer $m\ge2$. The method requires to find the zeroes of an $m$ degree polynomial and to solve a system of $m$ linear equations. An approximation is derived from the exact ruin formula and several numerical results and plots are provided as examples.

==> plot1example1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-06-27 10:50:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (152.86,114.41) circle (  2.70);

\path[fill=fillColor] (226.48,114.41) circle (  2.70);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.79, 61.20) -- ( 49.79,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.24, 61.20) -- ( 79.24,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.69, 61.20) -- (108.69,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (138.13, 61.20) -- (138.13,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (167.58, 61.20) -- (167.58,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (197.03, 61.20) -- (197.03,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (226.48, 61.20) -- (226.48,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (255.93, 61.20) -- (255.93,167.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 65.14) -- (263.88, 65.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 89.77) -- (263.88, 89.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,114.41) -- (263.88,114.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,139.04) -- (263.88,139.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,163.67) -- (263.88,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 57.15,114.41) -- (241.20,114.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (234.95,110.79) --
	(241.20,114.41) --
	(234.95,118.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 79.24, 65.14) -- ( 79.24,163.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 82.85,157.41) --
	( 79.24,163.67) --
	( 75.62,157.41);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 79.24,114.41) circle (147.24);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (245,100.34) {$Re(z_k)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 100,155) {$Im(z_k)$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.48,102.09) --
	(226.48,126.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.77,151.35) --
	( 80.71,151.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 64.51,148.92) {$0.15$};
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (152.86,114.41) circle (  2.25);

\path[fill=fillColor] (226.48,114.41) circle (  2.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (152.86,124.14) {$z_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210,124.14) {$z_1$};
\end{scope}
\end{tikzpicture}


==> plot1example2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-06-23 21:11:52
% !TEX encoding = UTF-8 Unicode
%\begin{tikzpicture}[x=1pt,y=1pt]
\begin{tikzpicture}[x=0.5pt,y=0.6pt, base/.style = {rectangle, draw, align=center}]%[baseline]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
%\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\path[clip] (0,0) rectangle (336.15,239.88);
\definecolor{fillColor}{RGB}{255,0,0}
\path[fill=fillColor] ( 73.49,150.54) circle (  2.70);

\path[fill=fillColor] ( 78.02,112.74) circle (  2.70);

\path[fill=fillColor] ( 78.02,188.34) circle (  2.70);

\path[fill=fillColor] (281.29,150.54) circle (  2.70);

\path[fill=fillColor] (286.16,150.54) circle (  2.70);
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.99, 61.20) -- ( 49.99,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.35, 61.20) -- ( 89.35,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.71, 61.20) -- (128.71,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (168.07, 61.20) -- (168.07,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (207.44, 61.20) -- (207.44,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (246.80, 61.20) -- (246.80,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (286.16, 61.20) -- (286.16,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.52, 61.20) -- (325.52,239.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20, 67.82) -- (336.15, 67.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,109.18) -- (336.15,109.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,150.54) -- (336.15,150.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,191.90) -- (336.15,191.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.20,233.26) -- (336.15,233.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.83,150.54) -- (305.84,150.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.58,146.93) --
	(305.84,150.54) --
	(299.58,154.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.35, 67.82) -- ( 89.35,233.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.96,227.00) --
	( 89.35,233.26) --
	( 85.74,227.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 89.35,150.54) circle (196.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (315,128.11) {$Re(z_k)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (125,220) {$Im(z_k)$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.16,129.86) --
	(286.16,171.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.38,212.58) --
	( 91.32,212.58);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 69.67,210.15) {$0.15$};
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 73.49,150.54) circle (  2.25);

\path[fill=fillColor] ( 78.02,112.74) circle (  2.25);

\path[fill=fillColor] ( 78.02,188.34) circle (  2.25);

\path[fill=fillColor] (281.29,150.54) circle (  2.25);

\path[fill=fillColor] (286.16,150.54) circle (  2.25);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (266.48,168.64) {$z_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (305.84,168.64) {$z_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60,160.36) {$z_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60,185) {$z_4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60,110) {$z_5$};
\end{scope}
\end{tikzpicture}


==> plot1example3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-08 11:22:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (204.81,132.54);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 27.90, 72.27) circle (  1.69);

\path[fill=fillColor] ( 53.58, 35.64) circle (  1.69);

\path[fill=fillColor] ( 53.58,108.90) circle (  1.69);

\path[fill=fillColor] (111.95, 29.34) circle (  1.69);

\path[fill=fillColor] (111.95,115.20) circle (  1.69);

\path[fill=fillColor] (171.63, 72.27) circle (  1.69);

\path[fill=fillColor] (175.40, 72.27) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (204.81,132.54);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.77, 12.00) -- ( 41.77,132.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 86.31, 12.00) -- ( 86.31,132.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (130.85, 12.00) -- (130.85,132.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175.40, 12.00) -- (175.40,132.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00, 39.43) -- (204.81, 39.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00, 72.27) -- (204.81, 72.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00,105.11) -- (204.81,105.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 19.14, 72.27) -- (197.67, 72.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (191.41, 68.66) --
	(197.67, 72.27) --
	(191.41, 75.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 86.31, 16.46) -- ( 86.31,128.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 89.92,121.82) --
	( 86.31,128.08) --
	( 82.70,121.82);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 86.31, 72.27) circle ( 89.09);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (188.76, 60.67) {$Re(z_k)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (104.13,126.33) {$Im(z_k)$};

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.40, 68.99) --
	(175.40, 75.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.42,116.91) --
	( 87.20,116.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.42, 27.63) --
	( 87.20, 27.63);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 72.95,114.48) {$0.68$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 72.95, 25.20) {$-0.68$};
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 27.90, 72.27) circle (  1.69);

\path[fill=fillColor] ( 53.58, 35.64) circle (  1.69);

\path[fill=fillColor] ( 53.58,108.90) circle (  1.69);

\path[fill=fillColor] (111.95, 29.34) circle (  1.69);

\path[fill=fillColor] (111.95,115.20) circle (  1.69);

\path[fill=fillColor] (171.63, 72.27) circle (  1.69);

\path[fill=fillColor] (175.40, 72.27) circle (  1.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.31, 82.82) {$z_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.49, 82.82) {$z_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.87, 82.82) {$z_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.62,115.66) {$z_4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.62, 23.71) {$z_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.04,104.49) {$z_6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (113.04, 34.88) {$z_7$};
\end{scope}
\end{tikzpicture}


==> plot1example4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-08 12:57:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (204.81,132.54);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 41.13, 72.27) circle (  1.69);

\path[fill=fillColor] (111.48, 72.27) circle (  1.69);

\path[fill=fillColor] (173.04, 72.27) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (204.81,132.54);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.92, 12.00) -- ( 49.92,132.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (111.48, 12.00) -- (111.48,132.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.04, 12.00) -- (173.04,132.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00, 16.46) -- (204.81, 16.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00, 44.37) -- (204.81, 44.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00, 72.27) -- (204.81, 72.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00,100.17) -- (204.81,100.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00,128.08) -- (204.81,128.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.14, 72.27) -- (185.36, 72.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.10, 68.66) --
	(185.36, 72.27) --
	(179.10, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.92, 16.46) -- ( 49.92,128.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.54,121.82) --
	( 49.92,128.08) --
	( 46.31,121.82);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.92, 72.27) circle (123.12);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (185.36, 56.44) {$Re(z_k)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 68.39,115.04) {$Im(z_k)$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.04, 58.32) --
	(173.04, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.69,114.12) --
	( 51.15,114.12);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 37.61,111.52) {$0.15$};
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 41.13, 72.27) circle (  1.69);

\path[fill=fillColor] (111.48, 72.27) circle (  1.69);

\path[fill=fillColor] (173.04, 72.27) circle (  1.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.48, 83.64) {$z_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.13, 83.64) {$z_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.36, 83.64) {$z_1$};
\end{scope}
\end{tikzpicture}


==> plot1example5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-08 13:21:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (204.81,132.54);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.32, 37.39) circle (  1.69);

\path[fill=fillColor] ( 54.32,107.15) circle (  1.69);

\path[fill=fillColor] ( 32.33, 72.27) circle (  1.69);

\path[fill=fillColor] (111.48, 72.27) circle (  1.69);

\path[fill=fillColor] (173.04, 72.27) circle (  1.69);
\end{scope}
\begin{scope}
\path[clip] ( 12.00, 12.00) rectangle (204.81,132.54);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.92, 12.00) -- ( 49.92,132.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (111.48, 12.00) -- (111.48,132.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (173.04, 12.00) -- (173.04,132.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00, 16.46) -- (204.81, 16.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00, 44.37) -- (204.81, 44.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00, 72.27) -- (204.81, 72.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00,100.17) -- (204.81,100.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 12.00,128.08) -- (204.81,128.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.14, 72.27) -- (185.36, 72.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.10, 68.66) --
	(185.36, 72.27) --
	(179.10, 75.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.92, 16.46) -- ( 49.92,128.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.54,121.82) --
	( 49.92,128.08) --
	( 46.31,121.82);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.92, 72.27) circle (123.12);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (185.36, 56.44) {$Re(z_k)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 74.55,115.04) {$Im(z_k)$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.04, 58.32) --
	(173.04, 86.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.69,114.12) --
	( 51.15,114.12);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 37.61,111.52) {$0.15$};
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 54.32, 37.39) circle (  1.69);

\path[fill=fillColor] ( 54.32,107.15) circle (  1.69);

\path[fill=fillColor] ( 32.33, 72.27) circle (  1.69);

\path[fill=fillColor] (111.48, 72.27) circle (  1.69);

\path[fill=fillColor] (173.04, 72.27) circle (  1.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.48, 83.64) {$z_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.61, 83.64) {$z_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.23, 97.59) {$z_4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.23, 41.78) {$z_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (185.36, 83.64) {$z_1$};
\end{scope}
\end{tikzpicture}


==> plot2example1.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-08 09:17:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 95.01,158.98) --
	(132.88,112.06) --
	(170.74, 88.60) --
	(208.60, 76.87) --
	(246.46, 71.01);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 95.01,158.98) --
	(132.88,112.06) --
	(170.74, 88.60) --
	(208.60, 76.87) --
	(246.46, 71.01);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.01,158.98) --
	(132.88,112.06) --
	(170.74, 88.60) --
	(208.60, 76.87) --
	(246.46, 71.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.15, 65.14) -- (255.93, 65.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (249.67, 61.53) --
	(255.93, 65.14) --
	(249.67, 68.75);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.15, 65.14) -- ( 57.15,163.67);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.76,157.41) --
	( 57.15,163.67) --
	( 53.54,157.41);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (190,150) {$\psi=\hat{\psi}_1=\hat{\psi}_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163,135) {$\hat{\psi}_1$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163,120) {$\hat{\psi}_2$};

% Linea de psi1 (azul):
\definecolor{drawColor}{RGB}{0,0,255}
\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (175,138) --
	(197,138);

% Linea de psi2 (roja):
\definecolor{drawColor}{RGB}{225,0,0}
\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175,125) --
	(197,125);

\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 71.05) {$u$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 51.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.01, 51.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.88, 51.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.74, 51.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.60, 51.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.46, 51.60) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.20, 99.23) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.20,136.77) {0.4};
\end{scope}
\end{tikzpicture}


==> plot2example2.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-05 23:22:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 59.04,158.98) --
	( 60.94,156.70) --
	( 62.83,154.44) --
	( 64.72,152.23) --
	( 66.62,150.07) --
	( 68.51,147.97) --
	( 70.40,145.92) --
	( 72.30,143.92) --
	( 74.19,141.97) --
	( 76.08,140.07) --
	( 77.98,138.21) --
	( 79.87,136.40) --
	( 81.76,134.64) --
	( 83.65,132.92) --
	( 85.55,131.24) --
	( 87.44,129.61) --
	( 89.33,128.01) --
	( 91.23,126.45) --
	( 93.12,124.94) --
	( 95.01,123.46) --
	( 96.91,122.01) --
	( 98.80,120.61) --
	(100.69,119.23) --
	(102.59,117.89) --
	(104.48,116.59) --
	(106.37,115.32) --
	(108.27,114.07) --
	(110.16,112.86) --
	(112.05,111.68) --
	(113.94,110.53) --
	(115.84,109.41) --
	(117.73,108.31) --
	(119.62,107.24) --
	(121.52,106.20) --
	(123.41,105.18) --
	(125.30,104.19) --
	(127.20,103.23) --
	(129.09,102.28) --
	(130.98,101.36) --
	(132.88,100.47) --
	(134.77, 99.59) --
	(136.66, 98.74) --
	(138.56, 97.91) --
	(140.45, 97.10) --
	(142.34, 96.31) --
	(144.23, 95.53) --
	(146.13, 94.78) --
	(148.02, 94.05) --
	(149.91, 93.33) --
	(151.81, 92.64) --
	(153.70, 91.96) --
	(155.59, 91.29) --
	(157.49, 90.64) --
	(159.38, 90.01) --
	(161.27, 89.40) --
	(163.17, 88.80) --
	(165.06, 88.21) --
	(166.95, 87.64) --
	(168.85, 87.08) --
	(170.74, 86.54) --
	(172.63, 86.01) --
	(174.52, 85.49) --
	(176.42, 84.99) --
	(178.31, 84.50) --
	(180.20, 84.02) --
	(182.10, 83.55) --
	(183.99, 83.10) --
	(185.88, 82.65) --
	(187.78, 82.22) --
	(189.67, 81.80) --
	(191.56, 81.38) --
	(193.46, 80.98) --
	(195.35, 80.59) --
	(197.24, 80.21) --
	(199.14, 79.83) --
	(201.03, 79.47) --
	(202.92, 79.12) --
	(204.81, 78.77) --
	(206.71, 78.43) --
	(208.60, 78.10) --
	(210.49, 77.78) --
	(212.39, 77.47) --
	(214.28, 77.17) --
	(216.17, 76.87) --
	(218.07, 76.58) --
	(219.96, 76.29) --
	(221.85, 76.02) --
	(223.75, 75.75) --
	(225.64, 75.49) --
	(227.53, 75.23) --
	(229.43, 74.98) --
	(231.32, 74.74) --
	(233.21, 74.50) --
	(235.10, 74.27) --
	(237.00, 74.04) --
	(238.89, 73.82) --
	(240.78, 73.61) --
	(242.68, 73.40) --
	(244.57, 73.19) --
	(246.46, 72.99);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.04,158.98) --
	( 60.94,156.70) --
	( 62.83,154.49) --
	( 64.72,152.32) --
	( 66.62,150.21) --
	( 68.51,148.15) --
	( 70.40,146.14) --
	( 72.30,144.18) --
	( 74.19,142.26) --
	( 76.08,140.39) --
	( 77.98,138.57) --
	( 79.87,136.79) --
	( 81.76,135.06) --
	( 83.65,133.36) --
	( 85.55,131.71) --
	( 87.44,130.10) --
	( 89.33,128.53) --
	( 91.23,126.99) --
	( 93.12,125.49) --
	( 95.01,124.03) --
	( 96.91,122.60) --
	( 98.80,121.21) --
	(100.69,119.85) --
	(102.59,118.53) --
	(104.48,117.23) --
	(106.37,115.97) --
	(108.27,114.74) --
	(110.16,113.54) --
	(112.05,112.37) --
	(113.94,111.22) --
	(115.84,110.11) --
	(117.73,109.02) --
	(119.62,107.96) --
	(121.52,106.92) --
	(123.41,105.91) --
	(125.30,104.92) --
	(127.20,103.96) --
	(129.09,103.02) --
	(130.98,102.10) --
	(132.88,101.20) --
	(134.77,100.33) --
	(136.66, 99.48) --
	(138.56, 98.65) --
	(140.45, 97.83) --
	(142.34, 97.04) --
	(144.23, 96.27) --
	(146.13, 95.51) --
	(148.02, 94.78) --
	(149.91, 94.06) --
	(151.81, 93.36) --
	(153.70, 92.68) --
	(155.59, 92.01) --
	(157.49, 91.36) --
	(159.38, 90.72) --
	(161.27, 90.10) --
	(163.17, 89.50) --
	(165.06, 88.91) --
	(166.95, 88.33) --
	(168.85, 87.77) --
	(170.74, 87.22) --
	(172.63, 86.69) --
	(174.52, 86.17) --
	(176.42, 85.66) --
	(178.31, 85.16) --
	(180.20, 84.68) --
	(182.10, 84.20) --
	(183.99, 83.74) --
	(185.88, 83.29) --
	(187.78, 82.85) --
	(189.67, 82.42) --
	(191.56, 82.00) --
	(193.46, 81.59) --
	(195.35, 81.20) --
	(197.24, 80.81) --
	(199.14, 80.43) --
	(201.03, 80.06) --
	(202.92, 79.70) --
	(204.81, 79.34) --
	(206.71, 79.00) --
	(208.60, 78.66) --
	(210.49, 78.34) --
	(212.39, 78.02) --
	(214.28, 77.70) --
	(216.17, 77.40) --
	(218.07, 77.10) --
	(219.96, 76.81) --
	(221.85, 76.53) --
	(223.75, 76.26) --
	(225.64, 75.99) --
	(227.53, 75.72) --
	(229.43, 75.47) --
	(231.32, 75.22) --
	(233.21, 74.97) --
	(235.10, 74.73) --
	(237.00, 74.50) --
	(238.89, 74.28) --
	(240.78, 74.05) --
	(242.68, 73.84) --
	(244.57, 73.63) --
	(246.46, 73.42);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.04,159.03) --
	( 60.94,156.70) --
	( 62.83,154.44) --
	( 64.72,152.23) --
	( 66.62,150.07) --
	( 68.51,147.97) --
	( 70.40,145.92) --
	( 72.30,143.92) --
	( 74.19,141.97) --
	( 76.08,140.07) --
	( 77.98,138.21) --
	( 79.87,136.40) --
	( 81.76,134.64) --
	( 83.65,132.92) --
	( 85.55,131.24) --
	( 87.44,129.61) --
	( 89.33,128.01) --
	( 91.23,126.45) --
	( 93.12,124.94) --
	( 95.01,123.46) --
	( 96.91,122.01) --
	( 98.80,120.61) --
	(100.69,119.23) --
	(102.59,117.89) --
	(104.48,116.59) --
	(106.37,115.32) --
	(108.27,114.07) --
	(110.16,112.86) --
	(112.05,111.68) --
	(113.94,110.53) --
	(115.84,109.41) --
	(117.73,108.31) --
	(119.62,107.24) --
	(121.52,106.20) --
	(123.41,105.18) --
	(125.30,104.19) --
	(127.20,103.23) --
	(129.09,102.28) --
	(130.98,101.36) --
	(132.88,100.47) --
	(134.77, 99.59) --
	(136.66, 98.74) --
	(138.56, 97.91) --
	(140.45, 97.10) --
	(142.34, 96.31) --
	(144.23, 95.53) --
	(146.13, 94.78) --
	(148.02, 94.05) --
	(149.91, 93.33) --
	(151.81, 92.64) --
	(153.70, 91.96) --
	(155.59, 91.29) --
	(157.49, 90.64) --
	(159.38, 90.01) --
	(161.27, 89.40) --
	(163.17, 88.80) --
	(165.06, 88.21) --
	(166.95, 87.64) --
	(168.85, 87.08) --
	(170.74, 86.54) --
	(172.63, 86.01) --
	(174.52, 85.49) --
	(176.42, 84.99) --
	(178.31, 84.50) --
	(180.20, 84.02) --
	(182.10, 83.55) --
	(183.99, 83.10) --
	(185.88, 82.65) --
	(187.78, 82.22) --
	(189.67, 81.80) --
	(191.56, 81.38) --
	(193.46, 80.98) --
	(195.35, 80.59) --
	(197.24, 80.21) --
	(199.14, 79.83) --
	(201.03, 79.47) --
	(202.92, 79.12) --
	(204.81, 78.77) --
	(206.71, 78.43) --
	(208.60, 78.10) --
	(210.49, 77.78) --
	(212.39, 77.47) --
	(214.28, 77.17) --
	(216.17, 76.87) --
	(218.07, 76.58) --
	(219.96, 76.29) --
	(221.85, 76.02) --
	(223.75, 75.75) --
	(225.64, 75.49) --
	(227.53, 75.23) --
	(229.43, 74.98) --
	(231.32, 74.74) --
	(233.21, 74.50) --
	(235.10, 74.27) --
	(237.00, 74.04) --
	(238.89, 73.82) --
	(240.78, 73.61) --
	(242.68, 73.40) --
	(244.57, 73.19) --
	(246.46, 72.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.15, 65.14) -- (255.93, 65.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (249.67, 61.53) --
	(255.93, 65.14) --
	(249.67, 68.75);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.15, 65.14) -- ( 57.15,163.67);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.76,157.41) --
	( 57.15,163.67) --
	( 53.54,157.41);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170,140) {$\psi\approx\hat{\psi}_1\approx\hat{\psi}_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144,125) {$\hat{\psi}_1$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144,110) {$\hat{\psi}_2$};

% Linea de psi1 (azul):
\definecolor{drawColor}{RGB}{0,0,255}
\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (156,128) --
	(178,128);

% Linea de psi2 (roja):
\definecolor{drawColor}{RGB}{255,0,0}
\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (156,112) --
	(179,112);

\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 66.51) {$u$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 51.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.01, 51.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.88, 51.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.74, 51.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.60, 51.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.46, 51.60) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.20, 81.05) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.20,100.40) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.20,119.75) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.20,139.10) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.20,158.45) {1.0};
\end{scope}
\end{tikzpicture}


==> plot2example3.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-08 12:21:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] ( 18.00, 18.00) rectangle (204.81,132.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 27.66,123.25) --
	( 30.41,120.84) --
	( 33.16,118.09) --
	( 35.90,114.95) --
	( 38.65,111.36) --
	( 41.39,107.26) --
	( 44.14,102.57) --
	( 46.88, 99.62) --
	( 49.63, 96.59) --
	( 52.37, 93.51) --
	( 55.12, 90.45) --
	( 57.87, 87.46) --
	( 60.61, 84.64) --
	( 63.36, 82.07) --
	( 66.10, 79.57) --
	( 68.85, 77.13) --
	( 71.59, 74.80) --
	( 74.34, 72.56) --
	( 77.09, 70.43) --
	( 79.83, 68.40) --
	( 82.58, 66.45) --
	( 85.32, 64.57) --
	( 88.07, 62.78) --
	( 90.81, 61.06) --
	( 93.56, 59.42) --
	( 96.30, 57.85) --
	( 99.05, 56.34) --
	(101.80, 54.89) --
	(104.54, 53.51) --
	(107.29, 52.19) --
	(110.03, 50.92) --
	(112.78, 49.71) --
	(115.52, 48.54) --
	(118.27, 47.43) --
	(121.01, 46.36) --
	(123.76, 45.34) --
	(126.51, 44.36) --
	(129.25, 43.43) --
	(132.00, 42.53) --
	(134.74, 41.67) --
	(137.49, 40.85) --
	(140.23, 40.06) --
	(142.98, 39.31) --
	(145.72, 38.58) --
	(148.47, 37.89) --
	(151.22, 37.23) --
	(153.96, 36.59) --
	(156.71, 35.99) --
	(159.45, 35.40) --
	(162.20, 34.85) --
	(164.94, 34.31) --
	(167.69, 33.80) --
	(170.44, 33.31) --
	(173.18, 32.84) --
	(175.93, 32.40) --
	(178.67, 31.97) --
	(181.42, 31.55) --
	(184.16, 31.16) --
	(186.91, 30.78) --
	(189.65, 30.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 27.66,123.25) --
	( 30.41,120.84) --
	( 33.16,118.49) --
	( 35.90,116.20) --
	( 38.65,113.97) --
	( 41.39,111.78) --
	( 44.14,109.65) --
	( 46.88,107.57) --
	( 49.63,105.54) --
	( 52.37,103.55) --
	( 55.12,101.62) --
	( 57.87, 99.73) --
	( 60.61, 97.88) --
	( 63.36, 96.08) --
	( 66.10, 94.32) --
	( 68.85, 92.61) --
	( 71.59, 90.93) --
	( 74.34, 89.30) --
	( 77.09, 87.70) --
	( 79.83, 86.14) --
	( 82.58, 84.62) --
	( 85.32, 83.14) --
	( 88.07, 81.69) --
	( 90.81, 80.27) --
	( 93.56, 78.89) --
	( 96.30, 77.54) --
	( 99.05, 76.22) --
	(101.80, 74.94) --
	(104.54, 73.68) --
	(107.29, 72.46) --
	(110.03, 71.26) --
	(112.78, 70.10) --
	(115.52, 68.96) --
	(118.27, 67.84) --
	(121.01, 66.76) --
	(123.76, 65.70) --
	(126.51, 64.66) --
	(129.25, 63.65) --
	(132.00, 62.67) --
	(134.74, 61.71) --
	(137.49, 60.77) --
	(140.23, 59.85) --
	(142.98, 58.95) --
	(145.72, 58.08) --
	(148.47, 57.23) --
	(151.22, 56.39) --
	(153.96, 55.58) --
	(156.71, 54.79) --
	(159.45, 54.01) --
	(162.20, 53.25) --
	(164.94, 52.52) --
	(167.69, 51.80) --
	(170.44, 51.09) --
	(173.18, 50.41) --
	(175.93, 49.73) --
	(178.67, 49.08) --
	(181.42, 48.44) --
	(184.16, 47.82) --
	(186.91, 47.21) --
	(189.65, 46.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.66,127.25) --
	( 30.41,122.80) --
	( 33.16,118.54) --
	( 35.90,114.47) --
	( 38.65,110.56) --
	( 41.39,106.82) --
	( 44.14,103.24) --
	( 46.88, 99.81) --
	( 49.63, 96.53) --
	( 52.37, 93.38) --
	( 55.12, 90.37) --
	( 57.87, 87.48) --
	( 60.61, 84.72) --
	( 63.36, 82.08) --
	( 66.10, 79.54) --
	( 68.85, 77.12) --
	( 71.59, 74.79) --
	( 74.34, 72.57) --
	( 77.09, 70.44) --
	( 79.83, 68.40) --
	( 82.58, 66.44) --
	( 85.32, 64.57) --
	( 88.07, 62.78) --
	( 90.81, 61.06) --
	( 93.56, 59.42) --
	( 96.30, 57.84) --
	( 99.05, 56.34) --
	(101.80, 54.89) --
	(104.54, 53.51) --
	(107.29, 52.19) --
	(110.03, 50.92) --
	(112.78, 49.71) --
	(115.52, 48.54) --
	(118.27, 47.43) --
	(121.01, 46.36) --
	(123.76, 45.34) --
	(126.51, 44.36) --
	(129.25, 43.43) --
	(132.00, 42.53) --
	(134.74, 41.67) --
	(137.49, 40.85) --
	(140.23, 40.06) --
	(142.98, 39.31) --
	(145.72, 38.58) --
	(148.47, 37.89) --
	(151.22, 37.23) --
	(153.96, 36.59) --
	(156.71, 35.99) --
	(159.45, 35.40) --
	(162.20, 34.85) --
	(164.94, 34.31) --
	(167.69, 33.80) --
	(170.44, 33.31) --
	(173.18, 32.84) --
	(175.93, 32.40) --
	(178.67, 31.97) --
	(181.42, 31.55) --
	(184.16, 31.16) --
	(186.91, 30.78) --
	(189.65, 30.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 24.92, 22.24) -- (197.89, 22.24);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (191.63, 18.63) --
	(197.89, 22.24) --
	(191.63, 25.86);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 24.92, 22.24) -- ( 24.92,128.30);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 28.53,122.04) --
	( 24.92,128.30) --
	( 21.31,122.04);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150,110.75) {$\psi\approx\hat{\psi}_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.29,95.60) {$\hat{\psi}_1$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.29,80) {$\hat{\psi}_2$};

% Linea de psi1 (azul):
\definecolor{drawColor}{RGB}{0,0,255}
\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (150.01,96) --
	(172,96);

% Linea de psi2 (roja):
\definecolor{drawColor}{RGB}{255,0,0}
\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (150,82) --
	(173,82);
	
\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.89, 24.66) {$u$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.92,  8.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.87,  8.40) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.81,  8.40) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.76,  8.40) {36};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.71,  8.40) {48};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.65,  8.40) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 42.37) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 65.93) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 89.50) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,113.07) {0.8};
\end{scope}
\end{tikzpicture}


==> plot2example4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-05 23:21:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 76.08,158.98) --
	( 95.01,126.79) --
	(113.94, 93.46) --
	(132.88, 79.66) --
	(151.81, 72.35) --
	(170.74, 68.75) --
	(189.67, 66.95) --
	(208.60, 66.04) --
	(227.53, 65.59) --
	(246.46, 65.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.08,158.98) --
	( 95.01,126.79) --
	(113.94,105.65) --
	(132.88, 91.75) --
	(151.81, 82.62) --
	(170.74, 76.63) --
	(189.67, 72.69) --
	(208.60, 70.10) --
	(227.53, 68.40) --
	(246.46, 67.28);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.08,180.70) --
	( 95.01,122.92) --
	(113.94, 94.03) --
	(132.88, 79.59) --
	(151.81, 72.36) --
	(170.74, 68.75) --
	(189.67, 66.95) --
	(208.60, 66.04) --
	(227.53, 65.59) --
	(246.46, 65.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.15, 65.14) -- (255.93, 65.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (249.67, 61.53) --
	(255.93, 65.14) --
	(249.67, 68.75);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 57.15, 65.14) -- ( 57.15,163.67);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 60.76,157.41) --
	( 57.15,163.67) --
	( 53.54,157.41);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170,150) {$\psi\approx\hat{\psi}_1\approx\hat{\psi}_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144,135) {$\hat{\psi}_1$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144,120) {$\hat{\psi}_2$};

% Linea de psi1 (azul):
\definecolor{drawColor}{RGB}{0,0,255}
\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (155.01,138) --
	(177,138);

% Linea de psi2 (roja):
\definecolor{drawColor}{RGB}{255,0,0}
\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (156,123) --
	(179,123);

\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.93, 77.63) {$u$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 51.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.01, 51.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.88, 51.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.74, 51.60) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.60, 51.60) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (246.46, 51.60) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.20,125.52) {0.2};
\end{scope}
\end{tikzpicture}


==> plot2example5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-07-08 13:37:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 24.00, 48.00) rectangle (277.08,168.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 55.69,154.17) --
	( 78.01,103.23) --
	(100.33, 77.48) --
	(122.64, 65.10) --
	(144.96, 58.78) --
	(167.28, 55.63) --
	(189.60, 54.05) --
	(211.91, 53.26) --
	(234.23, 52.87) --
	(256.55, 52.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.69,154.17) --
	( 78.01,103.23) --
	(100.33, 77.80) --
	(122.64, 65.12) --
	(144.96, 58.78) --
	(167.28, 55.62) --
	(189.60, 54.05) --
	(211.91, 53.26) --
	(234.23, 52.87) --
	(256.55, 52.67);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.69,153.37) --
	( 78.01,102.92) --
	(100.33, 77.70) --
	(122.64, 65.09) --
	(144.96, 58.78) --
	(167.28, 55.63) --
	(189.60, 54.05) --
	(211.91, 53.26) --
	(234.23, 52.87) --
	(256.55, 52.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 33.37, 52.47) -- (267.71, 52.47);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (261.45, 48.86) --
	(267.71, 52.47) --
	(261.45, 56.09);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 33.37, 52.47) -- ( 33.37,164.34);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 36.99,158.08) --
	( 33.37,164.34) --
	( 29.76,158.08);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164,140) {$\psi\approx\hat{\psi}_1\approx\hat{\psi}_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.29,125) {$\hat{\psi}_1$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (137.29,110) {$\hat{\psi}_2$};

% Linea de psi1 (azul):
\definecolor{drawColor}{RGB}{0,0,255}
\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (150.01,128) --
	(172,128);

% Linea de psi2 (roja):
\definecolor{drawColor}{RGB}{255,0,0}
\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (151,113) --
	(174,113);

\definecolor{drawColor}{RGB}{0,0,0}
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (267.71, 61.22) {$u$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.37, 38.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.01, 38.40) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.64, 38.40) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.28, 38.40) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (211.91, 38.40) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (256.55, 38.40) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 73.46) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60, 97.90) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,122.33) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 27.60,146.76) {0.4};
\end{scope}
\end{tikzpicture}

